Chiral anomalous processes in magnetospheres of pulsars and black holes

We propose that chirally asymmetric plasma can be produced in the gap regions of the magnetospheres of pulsars and black holes. We show that, in the case of supermassive black holes situated in active galactic nuclei, the chiral charge density and the chiral chemical potential are very small and unlikely to have any observable effects. In contrast, the chiral asymmetry produced in the magnetospheres of magnetars can be substantial. It can trigger the chiral plasma instability that, in turn, can lead to observable phenomena in magnetars. In particular, the instability should trigger circularly polarized electromagnetic radiation in a wide window of frequencies, spanning from radio to near-infrared. As such, the produced chiral charge has the potential to affect some features of fast radio bursts.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

